Low-Latency Massive Access with Multicast Wake Up Radio

The use of Wake-Up Radio (WUR) in Internet of Things (IoT) networks can significantly improve their energy efficiency: battery-powered sensors can remain in a low-power (sleep) mode while listening for wake-up messages using their WUR and reactivate only when polled, saving energy. However, polling-based Time Division Multiple Access (TDMA) may significantly increase data transmission delay if packets are generated sporadically, as nodes with no information still need to be polled. In this paper, we examine the effect of multicast polling for WUR-enabled wireless nodes. The idea is to assign nodes to multicast groups so that all nodes in the same group can be solicited by a multicast polling message. This may cause collisions, which can be solved by requesting retransmissions from the involved nodes. We analyze the performance of different multicast polling and retransmission strategies, showing that the optimal approach can significantly reduce the delay over TDMA and ALOHA in low-traffic scenarios while keeping good energy efficiency.

==> Images/cdf_probability_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Rounds},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{sa}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, at={(1.0,0.51)}, legend columns=1, align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
-inf	0\\
3	0\\
3	0.487341772151899\\
4	0.487341772151899\\
4	0.744725738396624\\
5	0.744725738396624\\
5	0.890295358649789\\
6	0.890295358649789\\
6	0.951476793248945\\
7	0.951476793248945\\
7	0.987341772151899\\
8	0.987341772151899\\
8	1\\
inf	1\\
};
\addlegendentry{G = 100}
\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
-inf	0\\
3	0\\
3	0.470897484040556\\
4	0.470897484040556\\
4	0.726248591813744\\
5	0.726248591813744\\
5	0.864814119414195\\
6	0.864814119414195\\
6	0.930529478032294\\
7	0.930529478032294\\
7	0.960195268494179\\
8	0.960195268494179\\
8	0.978971085242208\\
9	0.978971085242208\\
9	0.991363124295907\\
10	0.991363124295907\\
10	0.996620352985355\\
11	0.996620352985355\\
11	0.998873450995118\\
12	0.998873450995118\\
12	1\\
inf	1\\
};
\addlegendentry{G = 1000}
\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0.367879441171442\\
2	0.606530659712633\\
3	0.778800783071405\\
4	0.882496902584595\\
5	0.939413062813476\\
6	0.969233234476344\\
7	0.984496437005408\\
8	0.992217938260244\\
9	0.996101369470118\\
10	0.998048781107476\\
11	0.999023914181976\\
12	0.999511837939889\\
};
\addlegendentry{Upper Bound}

\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0   0\\
1	1.3887943864964e-11\\
2	3.72665317207867e-06\\
3	0.00193045413622771\\
4	0.0439369336234074\\
5	0.209611387151098\\
6	0.457833361771614\\
7	0.676633846161729\\
8	0.822577562398665\\
9	0.906960617887384\\
10	0.952344799895176\\
11	0.975881550135659\\
12	0.987867172314\\
};
\addlegendentry{Lower Bound}

\end{axis}

\end{tikzpicture}%

==> Images/cdf_single_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Rounds},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, at={(1.0,0.28)}, legend columns=1, align=left, draw=white!15!black}
]
\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
-inf 0\\
3	0\\
3	0.470897484040556\\
4	0.470897484040556\\
4	0.726248591813744\\
5	0.726248591813744\\
5	0.864814119414195\\
6	0.864814119414195\\
6	0.930529478032294\\
7	0.930529478032294\\
7	0.960195268494179\\
8	0.960195268494179\\
8	0.978971085242208\\
9	0.978971085242208\\
9	0.991363124295907\\
10	0.991363124295907\\
10	0.996620352985355\\
11	0.996620352985355\\
11	0.998873450995118\\
12	0.998873450995118\\
12	1\\
inf	1\\
};
\addlegendentry{Monte Carlo}
\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
1	0.0009331878021845\\
2	0.0554689157775412\\
3	0.261378310544736\\
4	0.522879109380922\\
5	0.726913343560756\\
6	0.853676939271055\\
7	0.924235495602606\\
8	0.961446275075031\\
9	0.980552615128738\\
10	0.990233341171281\\
11	0.995105886760501\\
12	0.997550242129724\\
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}%

==> Images/delay_100.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Aggregate load $\xi$ [pkt$/t_p$]},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Delay [s]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0202252294704712\\
0.1	0.241783704435171\\
0.2	0.400125336851459\\
0.3	0.860449611614974\\
0.4	1.2954849518249\\
0.5	1.62839275259259\\
};
\addlegendentry{WUR-LS}

\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.00867778575433564\\
0.1	0.0272985624244001\\
0.2	0.121524161268274\\
0.3	0.855242786963021\\
0.4	1.25667553616451\\
0.5	1.60791882483749\\
};
\addlegendentry{WUR-BS}

\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0829058075107737\\
0.1	1.75603956439205\\
0.2	30.7419203606911\\
0.3	107\\
};
\addlegendentry{ALOHA}

\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.753079527210928\\
0.1	0.83774690012511\\
0.2	0.958247386457432\\
0.3	1.06819486332152\\
0.4	1.19955687064312\\
0.5	1.51741228456523\\
};
\addlegendentry{TDMA}

\end{axis}

\end{tikzpicture}%


==> Images/delay_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Aggregate load $\xi$ [pkt$/t_p$]},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Delay [s]},
ticks=both,
ytick={0,5,10,15,20},
yticklabels={0,5,10,15,20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,at={(0.99,0.02)}, anchor=south east, align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.148385827867978\\
0.1	2.89744147119019\\
0.2	4.18638976563602\\
0.3	8.25770458512099\\
0.4	11.4824526781798\\
0.5	15.5172963069903\\
};
\addlegendentry{WUR-LS}

\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.00911246603779405\\
0.1	0.0276389287708323\\
0.2	0.11384653852593\\
0.3	8.06429781117756\\
0.4	11.7713480233656\\
0.5	15.3787310510476\\
};
\addlegendentry{WUR-BS}

\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0911968348170129\\
0.1	1.82453027981614\\
0.2	19.0549838165002\\
0.3	92\\
};
\addlegendentry{ALOHA}

\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0.01	7.62265489500474\\
0.1	8.33563684516496\\
0.2	9.32296377188445\\
0.3	10.743897722434\\
0.4	12.3358890671137\\
0.5	14.90583664012\\
};
\addlegendentry{TDMA}

\end{axis}
\end{tikzpicture}%


==> Images/delay_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Aggregate load [pkt$/t_p$]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Delay [s]},
ticks=both,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.0862831947405532\\
0.1	1.44589797646418\\
0.2	1.86876588034591\\
0.3	4.00044829477232\\
0.4	5.87322182289106\\
0.5	7.86178139988476\\
};
\addlegendentry{WUR-LS}

\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.00911245722960121\\
0.1	0.0271744609841735\\
0.2	0.0924440034325453\\
0.3	3.90936115585259\\
0.4	6.00152108454832\\
0.5	7.57741789864954\\
};
\addlegendentry{WUR-BS}

\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.01	0.100100300902708\\
0.1	1.70214735655779\\
0.2	18.5051648252942\\
0.3	100\\
};
\addlegendentry{ALOHA}

\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0.01	3.82647429994625\\
0.1	4.18579885093041\\
0.2	4.6871975073654\\
0.3	5.32672348843583\\
0.4	6.19030908547864\\
0.5	7.6371963191637\\
};
\addlegendentry{TDMA}

\end{axis}
\end{tikzpicture}%


==> Images/energy_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Aggregate load [pkt/$t_p$]},
ymin=40,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency $\eta$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2,align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
0.01	97.2058441939026\\
0.1	64.0915889240527\\
0.2	52.6337103424245\\
0.3	54.4826384870733\\
0.4	62.0300030535238\\
0.5	78.8258722757895\\
};
\addlegendentry{WUR-LS}

\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.01	97.4887908613785\\
0.1	72.005765120335\\
0.2	47.816675361304\\
0.3	66.1243673712746\\
0.4	77.1950920247372\\
0.5	83.4722494998828\\
};
\addlegendentry{WUR-BS}

\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.01	99.1051454138702\\
0.1	88.7684694112847\\
0.2	72.7824483454575\\
0.3	56.7655127542978\\
0.4	56.7577548005908\\
0.5	56.8112942567817\\
};
\addlegendentry{ALOHA}

\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0.01	100\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
};
\addlegendentry{TDMA}

\end{axis}
\end{tikzpicture}%

==> Images/energy_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Aggregate load [pkt$/t_p$]},
ymin=40,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency $\eta$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2,align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
0.01	97.3402486400332\\
0.1	53.527870476145\\
0.2	59.4325927814383\\
0.3	61.8212694126564\\
0.4	59.9464143153429\\
0.5	47.9446752032704\\
};
\addlegendentry{WUR-LS}

\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.01	97.1755897681225\\
0.1	71.8265687733092\\
0.2	47.8042516223864\\
0.3	64.7407835611172\\
0.4	74.4550071110744\\
0.5	80.7164158770994\\
};
\addlegendentry{WUR-BS}

\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.01	99.0205680705191\\
0.1	88.4112216162264\\
0.2	74.2811418363169\\
0.3	58.1289101900624\\
0.4	57.2804479451321\\
0.5	57.2763747618153\\
};
\addlegendentry{ALOHA}

\addplot [color=color3, line width=1.5pt, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.01	100\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
};
\addlegendentry{TDMA}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Images/energy_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Aggregate load [pkt$/t_p$]},
ymin=40,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Energy efficiency $\eta$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2,align=left, draw=white!15!black}
]
\addplot [color=color6, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
0.01	96.667324432492\\
0.1	54.955790182988\\
0.2	56.1899551028288\\
0.3	59.9381112042318\\
0.4	53.8727151117145\\
0.5	48.4598096172151\\
};
\addlegendentry{WUR-LS}

\addplot [color=color5, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.01	97.1360057631799\\
0.1	72.2753554142004\\
0.2	48.6050173932565\\
0.3	64.5559919351516\\
0.4	75.206973070167\\
0.5	80.8784263481391\\
};
\addlegendentry{WUR-BS}

\addplot [color=color4, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.01	98.6542647931922\\
0.1	88.7842618732802\\
0.2	74.121171770972\\
0.3	57.1623849153701\\
0.4	57.0567917101775\\
0.5	57.0092832426427\\
};
\addlegendentry{ALOHA}

\addplot [color=color3, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0.01	100\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
};
\addlegendentry{TDMA}

\end{axis}
\end{tikzpicture}%

==> Images/group_delay_1000.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Group Size},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta D\text{ [s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, legend columns=2,anchor=north west}
]
\addplot [color=color1, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
1	-0.0899815709485772\\
100	-0.0422507550218576\\
200	-0.0100990339707998\\
300	0.0901125204423368\\
400	0.0376090348332601\\
500	-0.00655767886170988\\
600	0.0594605977819112\\
700	0.0505414177606489\\
800	0.0832905203587352\\
900	0.105701912354839\\
1000	0.15361786307011\\
};
\addlegendentry{$\xi=0.01$}

\addplot [color=color2, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	-0.0291991259635651\\
100	0.0106503222839329\\
200	0.0235616149320679\\
300	-0.0188349590818495\\
400	0.0909432119041469\\
500	0.202913395596866\\
600	0.285827477460946\\
700	0.594307109625843\\
800	0.918279599533655\\
900	1.32667833870352\\
1000	1.78363057411999\\
};
\addlegendentry{$\xi=0.1$}

\addplot [color=color3, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
1	0.0224393739716717\\
100	-0.0705543716631389\\
200	-0.0373538311743431\\
300	0.066465050792524\\
400	0.122008066975294\\
500	0.233360375074835\\
600	0.700002815729814\\
700	1.25271925772208\\
800	1.9833459436594\\
900	3.14407801411808\\
1000	4.27774963585861\\
};
\addlegendentry{$\xi=0.2$}

\addplot [color=color4, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
1	-0.189045002157378\\
100	-0.0282858685872043\\
200	-0.137274502380272\\
300	-0.240931390253206\\
400	-0.118367110978996\\
500	0.133422091158278\\
600	0.654829473590558\\
700	1.64570132256318\\
800	3.29621351164107\\
900	5.09722738653208\\
1000	7.4936639345594\\
};
\addlegendentry{$\xi=0.3$}

\addplot [color=color5, line width=1.5pt, mark=Mercedes star, mark options={solid}]
  table[row sep=crcr]{%
1	-0.00803807094389519\\
100	-0.0923462520869975\\
200	-0.488204450852422\\
300	-0.848876324648863\\
400	-1.24901274773391\\
500	-1.32290795191399\\
600	-0.162843855271509\\
700	1.20558217021987\\
800	4.01956899422502\\
900	7.71209182877121\\
1000	11.21847913195\\
};
\addlegendentry{$\xi=0.4$}

\addplot [color=color6, line width=1.5pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.239555931876225\\
100	-0.359668505915797\\
200	-1.4729505089838\\
300	-2.82361398236291\\
400	-4.11295305071074\\
500	-4.20942910100691\\
600	-6.0417967555328\\
700	-3.61650226008851\\
800	1.59843741246875\\
900	9.35162494434747\\
1000	16.3364287916423\\
};
\addlegendentry{$\xi=0.5$}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
\end{tikzpicture}%

==> Images/group_energy_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Group Size},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta \eta~[\%]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, legend columns=3,anchor=north west}
]
\addplot [color=color1, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
1	0.00272975618372806\\
100	0.0557240080845012\\
200	0.273891826777617\\
300	0.406101907839362\\
400	0.80414960865689\\
500	-0.0225519800414298\\
600	0.483755589334223\\
700	0.738293722196881\\
800	2.45917739741957\\
900	2.04542486509188\\
1000	2.13551054283044\\
};
\addlegendentry{$\xi=0.01$}

\addplot [color=color2, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	0.00631038928531336\\
100	1.49142360425977\\
200	1.54566397103302\\
300	3.1448676716766\\
400	4.59386989720689\\
500	7.59233443479563\\
600	9.64294114413278\\
700	8.21732342621404\\
800	11.4946916553798\\
900	13.722923844045\\
1000	14.9477014464947\\
};
\addlegendentry{$\xi=0.1$}

\addplot [color=color3, line width=1.5pt, mark=square, mark options={solid, rotate=90}]
  table[row sep=crcr]{%
1	0.00156133143077719\\
100	1.50815011794838\\
200	3.21365966731927\\
300	5.19666793964635\\
400	7.09766532879209\\
500	11.640709377582\\
600	12.1106663427359\\
700	15.9927930647425\\
800	18.3700628627014\\
900	19.0387357468905\\
1000	21.347938751601\\
};
\addlegendentry{$\xi=0.2$}

\addplot [color=color4, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
1	0.00828386674224246\\
100	1.7369413075826\\
200	2.85716815281856\\
300	5.40807166760107\\
400	9.14743571990789\\
500	12.1443337785812\\
600	14.8060843165665\\
700	17.2643526201308\\
800	18.9716020359181\\
900	20.399788561722\\
1000	21.9606454622898\\
};
\addlegendentry{$\xi=0.3$}

\addplot [color=color5, line width=1.5pt, mark=Mercedes star, mark options={solid}]
  table[row sep=crcr]{%
1	-0.0120110573234578\\
100	2.11562145439494\\
200	4.73639075080607\\
300	8.32292269799629\\
400	11.8239195793152\\
500	15.8782474163781\\
600	16.1627047563538\\
700	18.4571280315827\\
800	19.5979495605257\\
900	19.8558726847165\\
1000	20.6664144953219\\
};
\addlegendentry{$\xi=0.4$}

\addplot [color=color6, line width=1.5pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.0180901444510995\\
100	1.63883679624252\\
200	6.00610514193044\\
300	10.2161690382591\\
400	15.5286694472482\\
500	16.7323957509906\\
600	19.3127197262275\\
700	18.433065745335\\
800	17.8250772071579\\
900	17.7548918403172\\
1000	17.1729905585398\\
};
\addlegendentry{$\xi=0.5$}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
